Zephyrus: An Agentic Framework for Weather Science

Foundation models for weather science are pre-trained on vast amounts of structured numerical data and outperform traditional weather forecasting systems. However, these models lack language-based reasoning capabilities, limiting their utility in interactive scientific workflows. Large language models (LLMs) excel at understanding and generating text but cannot reason about high-dimensional meteorological datasets. We bridge this gap by building the first agentic framework for weather science. Our framework includes a Python code-based environment for agents (ZephyrusWorld) to interact with weather data, featuring tools including a WeatherBench 2 dataset indexer, geolocator for geocoding from natural language, weather forecasting, climate simulation capabilities, and a climatology module for querying precomputed climatological statistics (e.g., means, extremes, and quantiles) across multiple timescales. We design Zephyrus, a multi-turn LLM-based weather agent that iteratively analyzes weather datasets, observes results, and refines its approach through conversational feedback loops. We accompany the agent with a new benchmark, ZephyrusBench, with a scalable data generation pipeline that constructs diverse question-answer pairs across weather-related tasks, from basic lookups to advanced forecasting, extreme event detection, and counterfactual reasoning. Experiments on this benchmark demonstrate the strong performance of Zephyrus agents over text-only baselines, outperforming them by up to 44 percentage points in correctness. However, the hard tasks are still difficult even with frontier LLMs, highlighting the challenging nature of our benchmark and suggesting room for future development. Our codebase and benchmark are available at https://github.com/Rose-STL-Lab/Zephyrus.

==> (inline-0) <==
\begin{tabular}{cc|cc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Location Accuracy (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 96.8 & 179.8 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & 17.0 & 8,551 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 83.0 & 1,132 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{84.0} & \textbf{1,126} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 18.1 & 6,372 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 83.0 & 911.2 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{88.3} & \textbf{889.3} \\
Text Only LLM & \texttt{gpt-oss-120b} & 13.8 & 6,954 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & 17.0 & 7,968 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 76.6 & 1,502 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{89.4} & \textbf{855.3} \\
Text Only LLM & \texttt{qwen3-30b} & 16.0 & 7,183 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 0.13 & 20.7 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.06} & \textbf{5.34} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.16 & 0.40 & 0.77 & 3.24 & 1,390 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & 0.01 & 0.41 & \textbf{413.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.39} & 422.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.26 & 0.72 & 2.87 & 75.8 & 30,300 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & 0.01 & \textbf{0.47} & \textbf{413.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.47} & 460.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.12 & 0.46 & 1.15 & 116.0 & 2,330 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.13} & \textbf{376.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 0.39 & 562.0 \\
Text Only LLM & \texttt{gpt-5.2} & 0.20 & 0.56 & 1.34 & 13.5 & 21,000 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & 0.03 & 0.89 & 391.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.02} & \textbf{0.48} & \textbf{271.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.26 & 0.92 & 6.86 & 76.2 & 39,000 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Location Accuracy (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{79.8} & \textbf{472.1} \\
\oursdirect & \texttt{gpt-5-mini} & 77.9 & 784.8 \\
Text Only LLM & \texttt{gpt-5-mini} & 19.2 & 3,611 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{71.2} & \textbf{1,224} \\
\oursdirect & \texttt{gemini-2.5-flash} & 69.2 & 1,442 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 14.4 & 2,962 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{74.0} & \textbf{842.2} \\
\oursdirect & \texttt{gpt-oss-120b} & 48.1 & 2,290 \\
Text Only LLM & \texttt{gpt-oss-120b} & 4.80 & 3,290 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{81.7} & 403.6 \\
\oursdirect & \texttt{gpt-5.2} & 80.8 & \textbf{211.2} \\
Text Only LLM & \texttt{gpt-5.2} & 19.2 & 3,196 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{58.7} & \textbf{2,307} \\
\oursdirect & \texttt{qwen3-30b} & 34.6 & 2,656 \\
Text Only LLM & \texttt{qwen3-30b} & 10.6 & 3,312 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{AE (Q25)}($\downarrow$)} &
\shortstack{\textbf{AE (Q50)}($\downarrow$)} &
\shortstack{\textbf{AE (Q75)}($\downarrow$)} &
\shortstack{\textbf{AE (Q99)}($\downarrow$)} \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 82.9 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{73.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 6.00 & 18.0 & 42.0 & 109.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{125.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 200.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 6.00 & 24.0 & 48.0 & 138.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 48.0 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{37.2} \\
Text Only LLM & \texttt{gpt-oss-120b} & 6.00 & 18.0 & 48.0 & 119.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{12.0} & \textbf{103.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{12.0} & 105.0 \\
Text Only LLM & \texttt{gpt-5.2} & 6.00 & 24.0 & 48.0 & 138.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 90.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{60.7} \\
Text Only LLM & \texttt{qwen3-30b} & 12.0 & 30.0 & 72.0 & 156.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 1.34 & 553.0 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.36} & \textbf{551.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.19 & 0.45 & 0.90 & 4.09 & 2,030 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 2.41 & \textbf{634.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.42} & 2,890 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.31 & 1.10 & 3.22 & 5,440 & 21,500 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & 1.46 & 6,970 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & \textbf{0.37} & \textbf{343.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.15 & 0.45 & 1.28 & 269.0 & 2,670 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & 0.39 & \textbf{232.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.36} & \textbf{232.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.18 & 0.51 & 1.08 & 7.14 & 2,530 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & 0.01 & 1.60 & \textbf{2,060} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{0.83} & 2,900 \\
Text Only LLM & \texttt{qwen3-30b} & 0.82 & 5.08 & 15.1 & 173,000 & 38,700 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 20.0 & 7,580 & 0.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{82.2} & 1,243 & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & 73.3 & \textbf{832.3} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 37.8 & 10,864 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 57.8 & 10,270 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 95.6 & \textbf{558.7} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{97.8} & 565.0 & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 15.6 & 7,750 & 0.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 82.2 & 887.7 & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{88.9} & \textbf{419.8} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 46.7 & 10,569 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 95.8 & 9.30 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.00 & 5,519 & 2.30 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 79.2 & \textbf{225.4} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{81.2} & 227.5 & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 4.20 & 5,609 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & 0.70 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & 95.8 & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 4.20 & 6,137 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{97.9} & 74.7 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{97.9} & \textbf{11.3} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.00 & 5,750 & 1.50 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 83.3 & 292.6 & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{87.5} & \textbf{62.6} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 2.10 & 7,287 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.01} & \textbf{0.06} & \textbf{0.12} & \textbf{0.67} & \textbf{173.0} \\
\oursdirect & \texttt{gpt-5-mini} & 0.04 & 0.07 & 0.17 & 1.36 & 180.0 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.22 & 0.46 & 0.97 & 3.76 & 257.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.01} & \textbf{0.05} & 0.10 & 2.12 & \textbf{31.1} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.01} & \textbf{0.05} & \textbf{0.09} & \textbf{0.37} & 66.2 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.31 & 0.82 & 2.15 & 58.4 & 20,100 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.06} & \textbf{0.10} & \textbf{0.67} & \textbf{182.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.06} & 0.11 & \textbf{0.67} & 186.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.72 & 0.95 & 1.54 & 2.12 & 1,810 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.01} & \textbf{0.05} & \textbf{0.10} & \textbf{0.67} & \textbf{172.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.01} & 0.06 & 0.11 & \textbf{0.67} & 173.0 \\
Text Only LLM & \texttt{gpt-5.2} & 0.28 & 0.66 & 1.67 & 3.22 & 432.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.03} & \textbf{0.09} & \textbf{0.54} & 205.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & 0.05 & \textbf{0.09} & 0.56 & \textbf{188.0} \\
Text Only LLM & \texttt{qwen3-30b} & 1.54 & 12.2 & 24.3 & 726,000 & 28,100 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{AE (Q25)}($\downarrow$)} &
\shortstack{\textbf{AE (Q50)}($\downarrow$)} &
\shortstack{\textbf{AE (Q75)}($\downarrow$)} &
\shortstack{\textbf{AE (Q99)}($\downarrow$)} \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{6.00} & 39.2 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & 6.00 & 18.0 & 39.3 \\
Text Only LLM & \texttt{gpt-5-mini} & 6.00 & 6.00 & 12.0 & \textbf{24.5} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & 6.00 & \textbf{39.2} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{4.50} & \textbf{39.2} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 1.00 & 6.00 & 15.0 & \textbf{39.2} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{39.2} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & \textbf{39.2} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{0.00} & 12.0 & 18.0 & 40.5 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & 12.0 & 39.2 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{6.00} & 39.2 \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{0.00} & 6.00 & 12.0 & \textbf{21.2} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & 6.00 & 21.0 & \textbf{39.7} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{12.0} & 42.0 \\
Text Only LLM & \texttt{qwen3-30b} & 6.00 & 12.0 & 18.0 & 45.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{13.7} & 3,839 & 40.0 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{13.7} & \textbf{3,210} & \textbf{45.5} \\
Text Only LLM & \texttt{gpt-5-mini} & 7.80 & 6,732 & 0.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 11.8 & \textbf{2,520} & \textbf{37.1} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{15.7} & 2,693 & \textbf{37.1} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 9.80 & 8,383 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{15.7} & \textbf{2,772} & 38.9 \\
\oursdirect & \texttt{gpt-oss-120b} & 13.7 & 3,087 & \textbf{42.6} \\
Text Only LLM & \texttt{gpt-oss-120b} & 11.8 & -- & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{13.7} & 4,644 & 34.4 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{13.7} & \textbf{4,031} & \textbf{35.2} \\
Text Only LLM & \texttt{gpt-5.2} & 11.8 & 6,561 & 0.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 11.8 & 3,582 & 5.00 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{13.7} & \textbf{3,359} & \textbf{17.1} \\
Text Only LLM & \texttt{qwen3-30b} & 9.80 & 8,215 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 17.1 & 9,422 & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5-mini} & 20.0 & \textbf{8,410} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 22.9 & \textbf{5,761} & \textbf{0.00} \\
\oursdirect & \texttt{gemini-2.5-flash} & 17.1 & 8,696 & \textbf{0.00} \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 14.3 & \textbf{7,586} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-oss-120b} & 25.7 & 8,409 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 17.1 & \textbf{10,402} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{28.6} & 11,612 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{28.6} & \textbf{10,114} & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & 25.7 & 11,073 & \textbf{0.00} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{28.6} & -- & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 8.30 & \textbf{6,912} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5-mini} & 8.30 & 7,871 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & \textbf{16.7} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 14.6 & 7,462 & \textbf{0.00} \\
\oursdirect & \texttt{gemini-2.5-flash} & 4.20 & \textbf{6,824} & \textbf{0.00} \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{16.7} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 8.30 & 9,589 & \textbf{0.00} \\
\oursdirect & \texttt{gpt-oss-120b} & 6.20 & \textbf{8,357} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{16.7} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 12.5 & \textbf{7,556} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & 10.4 & 9,214 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{16.7} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{16.7} & 8,183 & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{16.7} & \textbf{7,785} & \textbf{0.00} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{16.7} & -- & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 4.80 & 6,248 & 2.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 71.4 & 1,136 & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{85.7} & \textbf{559.8} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 4.80 & 7,554 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 97.6 & 0.10 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 9.50 & 5,879 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 2.40 & 6,656 & 0.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 76.2 & 598.4 & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{97.6} & \textbf{0.00} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 4.80 & 6,763 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{93.3} & \textbf{100.0} & \textbf{87.5} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{93.3} & \textbf{100.0} & \textbf{87.5} \\
Text Only LLM & \texttt{gpt-5-mini} & 61.5 & 80.0 & 50.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{93.3} & \textbf{100.0} & \textbf{87.5} \\
\oursdirect & \texttt{gemini-2.5-flash} & 76.9 & \textbf{100.0} & 62.5 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 50.0 & 75.0 & 37.5 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{93.3} & \textbf{100.0} & \textbf{87.5} \\
\oursdirect & \texttt{gpt-oss-120b} & 76.9 & \textbf{100.0} & 62.5 \\
Text Only LLM & \texttt{gpt-oss-120b} & 57.1 & \textbf{100.0} & 40.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 76.9 & \textbf{100.0} & 62.5 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{93.3} & \textbf{100.0} & \textbf{87.5} \\
Text Only LLM & \texttt{gpt-5.2} & 76.9 & \textbf{100.0} & 62.5 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 93.3 & \textbf{100.0} & 87.5 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{94.1} & 88.9 & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 75.0 & \textbf{100.0} & 60.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 50.0 & 50.0 & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{85.7} & \textbf{75.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 66.7 & 50.0 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 85.7 & 75.0 & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 75.0 & \textbf{100.0} & 60.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 88.9 & 80.0 & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 33.3 & \textbf{100.0} & 20.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 50.0 & \textbf{100.0} & 33.3 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 83.3 & 71.4 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 50.0 & \textbf{100.0} & 33.3 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{75.0} & \textbf{100.0} & \textbf{60.0} \\
Text Only LLM & \texttt{qwen3-30b} & 40.0 & 50.0 & 33.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 62.5 & 83.3 & 50.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & 94.7 & \textbf{100.0} & 90.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 46.2 & \textbf{100.0} & 30.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{94.7} & \textbf{100.0} & \textbf{90.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{94.7} & \textbf{100.0} & \textbf{90.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 66.7 & \textbf{100.0} & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} \\
Text Only LLM & \texttt{gpt-5.2} & 58.8 & 71.4 & 50.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 87.5 & 87.5 & 87.5 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{90.0} & \textbf{90.0} & \textbf{90.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5-mini} & 66.7 & \textbf{100.0} & 50.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 50.0 & \textbf{100.0} & 33.3 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-oss-120b} & 28.6 & \textbf{100.0} & 16.7 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{83.3} & \textbf{83.3} & \textbf{83.3} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{83.3} & \textbf{83.3} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{83.3} & \textbf{83.3} & \textbf{83.3} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 80.0 & 80.0 & 80.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{83.3} & \textbf{83.3} & \textbf{83.3} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 88.9 & 80.0 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 40.0 & \textbf{100.0} & 25.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 88.9 & 80.0 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 85.7 & \textbf{100.0} & 75.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & 0.00 & 0.00 & 0.00 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 66.7 & 50.0 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 33.3 & 20.0 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 66.7 & \textbf{100.0} & 50.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 66.7 & \textbf{100.0} & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 80.0 & 66.7 & \textbf{100.0} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & 66.7 & \textbf{100.0} & 50.0 \\
Text Only LLM & \texttt{qwen3-30b} & 0.0 & 0.0 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
\oursdirect & \texttt{gpt-5-mini} & 72.7 & 80.0 & \textbf{66.7} \\
Text Only LLM & \texttt{gpt-5-mini} & 50.0 & 50.0 & 50.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 28.6 & 33.3 & 25.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
Text Only LLM & \texttt{gpt-oss-120b} & 60.0 & 75.0 & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 80.0 & \textbf{100.0} & 66.7 \\
\oursdirect & \texttt{gpt-5.2} & 80.0 & \textbf{100.0} & 66.7 \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{83.3} & 83.3 & \textbf{83.3} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 75.0 & \textbf{100.0} & 60.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5-mini} & 83.3 & 83.3 & \textbf{83.3} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 88.9 & \textbf{100.0} & 80.0 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 50.0 & \textbf{100.0} & 33.3 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-oss-120b} & 75.0 & \textbf{100.0} & 60.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5.2} & 80.0 & \textbf{100.0} & 66.7 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & 90.9 & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 40.0 & \textbf{100.0} & 25.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 80.0 & \textbf{100.0} & 66.7 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5-mini} & 76.9 & 71.4 & \textbf{83.3} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 90.9 & \textbf{100.0} & 83.3 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 66.7 & 75.0 & 60.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{80.0} & \textbf{100.0} & \textbf{66.7} \\
Text Only LLM & \texttt{gpt-oss-120b} & 60.0 & 60.0 & 60.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{90.9} & \textbf{100.0} & \textbf{83.3} \\
Text Only LLM & \texttt{gpt-5.2} & 72.7 & 80.0 & 66.7 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 66.7 & \textbf{100.0} & 50.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{92.3} & 85.7 & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 33.3 & \textbf{100.0} & 20.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 57.1 & \textbf{100.0} & 40.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 50.0 & 66.7 & 40.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 57.1 & 66.7 & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{88.9} & \textbf{100.0} & \textbf{80.0} \\
\oursdirect & \texttt{gpt-5.2} & 75.0 & \textbf{100.0} & 60.0 \\
Text Only LLM & \texttt{gpt-5.2} & 60.0 & 60.0 & 60.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{75.0} & \textbf{100.0} & \textbf{60.0} \\
\oursdirect & \texttt{qwen3-30b} & 57.1 & \textbf{100.0} & 40.0 \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 75.0 & 75.0 & 75.0 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{88.9} & 80.0 & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 40.0 & \textbf{100.0} & 25.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{75.0} & \textbf{75.0} & \textbf{75.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{75.0} & \textbf{75.0} & \textbf{75.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 57.1 & 66.7 & 50.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{75.0} & \textbf{75.0} & \textbf{75.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{75.0} & \textbf{75.0} & \textbf{75.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{75.0} & 75.0 & \textbf{75.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{75.0} & 75.0 & \textbf{75.0} \\
Text Only LLM & \texttt{gpt-5.2} & 66.7 & \textbf{100.0} & 50.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{85.7} & \textbf{100.0} & \textbf{75.0} \\
\oursdirect & \texttt{qwen3-30b} & 75.0 & 75.0 & \textbf{75.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 33.3 & \textbf{100.0} & 20.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 83.3 & 71.4 & \textbf{100.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 33.3 & \textbf{100.0} & 20.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 85.7 & \textbf{100.0} & 75.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{gpt-5.2} & 75.0 & \textbf{100.0} & 60.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{90.9} & 83.3 & \textbf{100.0} \\
Text Only LLM & \texttt{qwen3-30b} & 50.0 & \textbf{100.0} & 33.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 191,000 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{182,000} \\
Text Only LLM & \texttt{gpt-5-mini} & 249,000 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 183,000 \\
\oursdirect & \texttt{gemini-2.5-flash} & 182,000 \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{150,000} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 3,860 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & 1.84e+06 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & 174,000 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & 232,000 \\
Text Only LLM & \texttt{qwen3-30b} & 182,000 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 103,000 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{29,200} \\
Text Only LLM & \texttt{gpt-5-mini} & 349,000 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 23,800 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{19,200} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 20,400 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{13,600} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{13,600} \\
Text Only LLM & \texttt{gpt-oss-120b} & 4.26e+12 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{13,600} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{13,600} \\
Text Only LLM & \texttt{gpt-5.2} & 15,800 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 16,000 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{13,600} \\
Text Only LLM & \texttt{qwen3-30b} & 19,100 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 149.0 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{96.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 293.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 171.0 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{163.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 2,640 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 103.0 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{99.9} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{104.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{104.0} \\
Text Only LLM & \texttt{gpt-5.2} & 531.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 197.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{163.0} \\
Text Only LLM & \texttt{qwen3-30b} & 11,600 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{107.0} \\
\oursdirect & \texttt{gpt-5-mini} & 137.0 \\
Text Only LLM & \texttt{gpt-5-mini} & 1.91e+06 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{112.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & 164.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 426.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 158.0 \\
\oursdirect & \texttt{gpt-oss-120b} & 163.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{122.0} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 138.0 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{107.0} \\
Text Only LLM & \texttt{gpt-5.2} & 183.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{107.0} \\
\oursdirect & \texttt{qwen3-30b} & 136.0 \\
Text Only LLM & \texttt{qwen3-30b} & 9,110 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & 0.02 & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.01} & 0.13 & 1.01 & \textbf{15.1} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.21 & 0.67 & 1.26 & 2.72 & 155.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.05 & 0.47 & 1.41 & 5.30 & 510.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.16 & 0.21 & 0.50 & 1.24 & 459.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
Text Only LLM & \texttt{gpt-5.2} & 0.35 & 0.58 & 4.62 & 311.0 & 32.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.02} & \textbf{0.09} & \textbf{0.95} & \textbf{15.1} \\
Text Only LLM & \texttt{qwen3-30b} & 0.07 & 0.17 & 1.40 & 7.11e+06 & 203.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 0.01 & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & \textbf{0.58} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & 0.61 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.02 & 0.09 & 0.50 & 1.14 & 3.07 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & \textbf{0.58} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & \textbf{0.58} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.17 & 0.31 & 1.00 & 4.25 & 17.5 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & 0.58 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & 0.58 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.30 & 0.30 & 0.30 & 0.30 & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & \textbf{0.58} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & \textbf{0.58} \\
Text Only LLM & \texttt{gpt-5.2} & 0.10 & 0.39 & 0.92 & 3.01 & 12.7 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 0.02 & \textbf{0.03} & 0.07 & \textbf{0.13} & \textbf{0.56} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.01} & \textbf{0.03} & \textbf{0.03} & \textbf{0.13} & 0.58 \\
Text Only LLM & \texttt{qwen3-30b} & 7.88 & 15.2 & 15.8 & 17.7 & 110.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.10} & \textbf{0.23} & 0.45 & \textbf{1.54} & \textbf{5.84} \\
\oursdirect & \texttt{gpt-5-mini} & 0.16 & \textbf{0.23} & \textbf{0.35} & 1.82 & 6.80 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.81 & 0.99 & 4.04 & 5.95 & 20.5 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.15} & \textbf{0.25} & 0.75 & 1.49 & 6.42 \\
\oursdirect & \texttt{gemini-2.5-flash} & 0.23 & 0.33 & \textbf{0.56} & \textbf{1.48} & \textbf{5.50} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.72 & 2.04 & 2.76 & 3.56 & 18.2 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.11} & \textbf{0.23} & \textbf{0.50} & \textbf{1.55} & \textbf{5.93} \\
\oursdirect & \texttt{gpt-oss-120b} & 0.13 & 0.27 & 0.91 & 5.10 & 18.3 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.56 & 1.25 & 1.95 & 2.00 & 7.77 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 0.15 & \textbf{0.44} & \textbf{0.85} & 5.18 & 19.0 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.13} & \textbf{0.44} & 0.96 & \textbf{5.10} & 18.2 \\
Text Only LLM & \texttt{gpt-5.2} & 0.39 & 0.65 & 1.96 & 300.0 & \textbf{14.9} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.20} & \textbf{0.33} & \textbf{0.52} & \textbf{1.80} & \textbf{6.55} \\
\oursdirect & \texttt{qwen3-30b} & 0.24 & 0.38 & 1.07 & 6.28 & 23.1 \\
Text Only LLM & \texttt{qwen3-30b} & 1.11 & 2.13 & 5.23 & 19.3 & 98.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.04} & \textbf{0.07} & \textbf{0.21} & \textbf{0.67} & \textbf{238.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.04} & \textbf{0.07} & \textbf{0.21} & \textbf{0.67} & \textbf{238.0} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.25 & 1.03 & 2.09 & 5.79 & 1,010 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.04} & \textbf{0.06} & \textbf{0.24} & \textbf{0.49} & \textbf{247.0} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.04} & 0.12 & 0.32 & 0.68 & 250.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.41 & 1.04 & 2.23 & 30.9 & 1,130 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 0.06 & 0.12 & 0.33 & \textbf{0.67} & 238.0 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.04} & \textbf{0.06} & \textbf{0.21} & \textbf{0.67} & 238.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.26 & 0.99 & 1.94 & 2.58 & \textbf{4.31} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.04} & \textbf{0.07} & \textbf{0.21} & \textbf{0.67} & \textbf{238.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.04} & \textbf{0.07} & \textbf{0.21} & \textbf{0.67} & \textbf{238.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.53 & 0.77 & 1.35 & 19.5 & 772.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.04} & \textbf{0.06} & \textbf{0.21} & \textbf{0.67} & 238.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.04} & 0.10 & 0.36 & 3.10 & \textbf{237.0} \\
Text Only LLM & \texttt{qwen3-30b} & 0.23 & 2.16 & 30.6 & 31,500 & 724.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{36.2} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{36.2} \\
Text Only LLM & \texttt{gpt-5-mini} & 258.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 135.0 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{73.9} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 275.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 73.9 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{73.8} \\
Text Only LLM & \texttt{gpt-oss-120b} & 1,990 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{36.2} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{36.2} \\
Text Only LLM & \texttt{gpt-5.2} & 51.9 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 302.0 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{43.8} \\
Text Only LLM & \texttt{qwen3-30b} & 258.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 5.19 \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{4.38} \\
Text Only LLM & \texttt{gpt-5-mini} & 8.66 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 4.13 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{2.49} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 9.54 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 6.82 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.88} \\
Text Only LLM & \texttt{gpt-oss-120b} & 21.2 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 3.83 \\
\oursdirect & \texttt{gpt-5.2} & \textbf{2.04} \\
Text Only LLM & \texttt{gpt-5.2} & 3.24 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{4.93} \\
\oursdirect & \texttt{qwen3-30b} & 5.30 \\
Text Only LLM & \texttt{qwen3-30b} & 21.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.01} & 0.14 & \textbf{0.51} & \textbf{0.95} & \textbf{28.3} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.01} & \textbf{0.10} & \textbf{0.51} & \textbf{0.95} & \textbf{28.3} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.53 & 1.16 & 2.99 & 3.79 & 2,880 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.07} & 0.28 & 0.58 & 0.90 & \textbf{19.8} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.07} & \textbf{0.13} & \textbf{0.28} & \textbf{0.56} & 28.4 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.28 & 0.45 & 1.52 & 3.28 & 2,760 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.14} & \textbf{0.51} & 2.55 & 28.2 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.14} & \textbf{0.51} & \textbf{0.90} & 28.3 \\
Text Only LLM & \texttt{gpt-oss-120b} & 1.83 & 1.91 & 9.95 & 17.7 & \textbf{10.3} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.01} & \textbf{0.09} & 0.51 & 0.80 & \textbf{28.3} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.01} & 0.14 & \textbf{0.48} & \textbf{0.78} & \textbf{28.3} \\
Text Only LLM & \texttt{gpt-5.2} & 0.14 & 0.80 & 2.00 & 21.1 & 1,460 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.01} & \textbf{0.14} & 0.51 & 0.95 & \textbf{28.3} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.01} & \textbf{0.14} & \textbf{0.28} & \textbf{0.78} & \textbf{28.3} \\
Text Only LLM & \texttt{qwen3-30b} & 0.39 & 1.73 & 3.06 & 1.61e+06 & 2,660 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.02} & \textbf{0.07} & \textbf{0.21} & \textbf{5.84} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.02} & \textbf{0.07} & \textbf{0.21} & \textbf{5.84} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.44 & 0.70 & 1.95 & 32.9 & 259.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 0.04 & 0.18 & 4.51 & 10.7 & 3,290 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.02} & \textbf{0.07} & \textbf{0.21} & \textbf{5.84} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.47 & 0.99 & 1.90 & 3.96 & 28.8 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.04} & \textbf{0.11} & 1.50 & 6.31 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.01} & \textbf{0.04} & \textbf{0.11} & 1.50 & 6.31 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.94 & 0.94 & 0.94 & \textbf{0.94} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.00} & \textbf{0.02} & \textbf{0.07} & \textbf{0.21} & \textbf{5.84} \\
\oursdirect & \texttt{gpt-5.2} & 0.02 & 0.04 & \textbf{0.07} & \textbf{0.21} & 6.19 \\
Text Only LLM & \texttt{gpt-5.2} & 0.26 & 0.46 & 1.33 & 2.70 & 172.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.02} & \textbf{0.07} & \textbf{0.21} & \textbf{5.84} \\
\oursdirect & \texttt{qwen3-30b} & 0.02 & 0.06 & 0.15 & 1.49 & 6.52 \\
Text Only LLM & \texttt{qwen3-30b} & 0.98 & 7.41 & 20.0 & 875,000 & 307.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.06} & \textbf{0.11} & \textbf{0.36} & \textbf{1.19} & \textbf{251.0} \\
\oursdirect & \texttt{gpt-5-mini} & \textbf{0.06} & 0.14 & \textbf{0.36} & \textbf{1.19} & 352.0 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.40 & 0.59 & 1.23 & 17.6 & 1,990 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.06} & 0.15 & 0.38 & \textbf{0.97} & 270.0 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.06} & \textbf{0.14} & \textbf{0.36} & 1.19 & \textbf{252.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.55 & 1.20 & 2.42 & 29.2 & 58,500 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.06} & 0.14 & \textbf{0.36} & 1.19 & 250.0 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.06} & \textbf{0.11} & \textbf{0.36} & \textbf{1.18} & 251.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & 2.70 & 4.38 & 6.06 & 7.68 & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.06} & \textbf{0.11} & \textbf{0.36} & \textbf{1.19} & \textbf{251.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.06} & \textbf{0.11} & \textbf{0.36} & \textbf{1.19} & \textbf{251.0} \\
Text Only LLM & \texttt{gpt-5.2} & 0.26 & 0.79 & 1.15 & 1.71 & 1,760 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 0.18 & 0.24 & 0.68 & 3.12 & \textbf{366.0} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.09} & \textbf{0.17} & \textbf{0.41} & \textbf{1.31} & 372.0 \\
Text Only LLM & \texttt{qwen3-30b} & 4.58 & 13.7 & 28.6 & 63,500 & 68,300 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Score (mean)}($\uparrow$) &
\textbf{Score (median)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.02} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5-mini} & 0.00 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & 0.00 & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{0.00} & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.04} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & 0.02 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & 0.00 & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{0.00} & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Score (mean)}($\uparrow$) &
\textbf{Score (median)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.40} & \textbf{0.42} \\
\oursdirect & \texttt{gpt-5-mini} & 0.12 & 0.10 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.09 & 0.04 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.17} & \textbf{0.15} \\
\oursdirect & \texttt{gemini-2.5-flash} & 0.11 & 0.09 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.07 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.16} & \textbf{0.09} \\
\oursdirect & \texttt{gpt-oss-120b} & 0.10 & 0.04 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.03 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.43} & \textbf{0.46} \\
\oursdirect & \texttt{gpt-5.2} & 0.26 & 0.30 \\
Text Only LLM & \texttt{gpt-5.2} & 0.14 & 0.12 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.10} & 0.02 \\
\oursdirect & \texttt{qwen3-30b} & 0.09 & \textbf{0.03} \\
Text Only LLM & \texttt{qwen3-30b} & 0.03 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Score (mean)}($\uparrow$) &
\textbf{Score (median)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.43} & \textbf{0.41} \\
\oursdirect & \texttt{gpt-5-mini} & 0.25 & 0.22 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.19 & 0.13 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{0.17} & 0.08 \\
\oursdirect & \texttt{gemini-2.5-flash} & 0.14 & \textbf{0.10} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.13 & 0.05 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.26} & \textbf{0.25} \\
\oursdirect & \texttt{gpt-oss-120b} & 0.21 & 0.18 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.07 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.47} & \textbf{0.49} \\
\oursdirect & \texttt{gpt-5.2} & 0.28 & 0.27 \\
Text Only LLM & \texttt{gpt-5.2} & 0.26 & 0.29 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & \textbf{0.11} & 0.02 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{0.11} & \textbf{0.03} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{0.11} & 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\shortstack{\textbf{SAE (Q25)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q50)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q75)}($\downarrow$)} &
\shortstack{\textbf{SAE (Q99)}($\downarrow$)} &
\textbf{Err Std}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.00} & \textbf{0.04} & \textbf{0.09} & \textbf{0.36} & \textbf{292.0} \\
\oursdirect & \texttt{gpt-5-mini} & 0.01 & \textbf{0.04} & 0.13 & \textbf{0.36} & 357.0 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.24 & 0.29 & 0.34 & 0.40 & 549.0 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 0.02 & 0.08 & 0.22 & 7.84 & 7,330 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.01} & \textbf{0.06} & \textbf{0.16} & 0.68 & \textbf{416.0} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.24 & 0.29 & 0.34 & \textbf{0.40} & 535.0 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.03} & 0.07 & 0.19 & 1.02 & 352.0 \\
\oursdirect & \texttt{gpt-oss-120b} & \textbf{0.03} & \textbf{0.06} & \textbf{0.17} & 1.10 & \textbf{286.0} \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.24 & 0.29 & 0.34 & \textbf{0.40} & 549.0 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.02} & \textbf{0.05} & \textbf{0.17} & 0.69 & \textbf{449.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{0.02} & \textbf{0.05} & \textbf{0.17} & 4,710 & 2.57e+06 \\
Text Only LLM & \texttt{gpt-5.2} & 0.24 & 0.29 & 0.34 & \textbf{0.40} & 549.0 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 0.05 & 0.16 & 0.39 & \textbf{22.4} & 25,500 \\
\oursdirect & \texttt{qwen3-30b} & 0.04 & \textbf{0.13} & \textbf{0.30} & 1,170 & 57,900 \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{0.00} & 0.28 & 0.36 & 10,500 & \textbf{372.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|c}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{MAE (median)}($\downarrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & \textbf{0.12} \\
\oursdirect & \texttt{gpt-5-mini} & 0.15 \\
Text Only LLM & \texttt{gpt-5-mini} & 0.27 \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 0.08 \\
\oursdirect & \texttt{gemini-2.5-flash} & \textbf{0.07} \\
Text Only LLM & \texttt{gemini-2.5-flash} & 0.24 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{0.22} \\
\oursdirect & \texttt{gpt-oss-120b} & 0.24 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.30 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{0.20} \\
\oursdirect & \texttt{gpt-5.2} & 0.28 \\
Text Only LLM & \texttt{gpt-5.2} & 0.29 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 0.36 \\
\oursdirect & \texttt{qwen3-30b} & 0.37 \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{0.26} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{Correctness (\%)}($\uparrow$) &
\textbf{EMD (km)}($\downarrow$) &
\textbf{IoU (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 14.3 & 8,626 & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5-mini} & 11.9 & \textbf{6,572} & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5-mini} & \textbf{28.6} & 6,699 & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & 19.0 & \textbf{5,409} & \textbf{0.00} \\
\oursdirect & \texttt{gemini-2.5-flash} & 11.9 & 5,932 & \textbf{0.00} \\
Text Only LLM & \texttt{gemini-2.5-flash} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & 14.3 & \textbf{5,795} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-oss-120b} & 14.3 & 5,918 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-oss-120b} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{gpt-5.2} & 19.0 & \textbf{6,832} & \textbf{0.00} \\
\oursdirect & \texttt{gpt-5.2} & 19.0 & 7,553 & \textbf{0.00} \\
Text Only LLM & \texttt{gpt-5.2} & \textbf{28.6} & -- & \textbf{0.00} \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 23.8 & \textbf{4,443} & \textbf{0.00} \\
\oursdirect & \texttt{qwen3-30b} & 19.0 & 6,910 & \textbf{0.00} \\
Text Only LLM & \texttt{qwen3-30b} & \textbf{28.6} & -- & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|ccc}
\toprule
\textbf{Model} & \textbf{LLM} &
\textbf{F1 Score}($\uparrow$) &
\textbf{Precision (\%)}($\uparrow$) &
\textbf{Recall (\%)}($\uparrow$) \\
\midrule
\oursreflective & \texttt{gpt-5-mini} & 32.4 & 61.1 & 22.0 \\
\oursdirect & \texttt{gpt-5-mini} & 33.1 & \textbf{66.7} & 22.0 \\
Text Only LLM & \texttt{gpt-5-mini} & \textbf{48.2} & 49.5 & \textbf{47.0} \\
\midrule
\oursreflective & \texttt{gemini-2.5-flash} & \textbf{37.3} & 51.9 & \textbf{29.2} \\
\oursdirect & \texttt{gemini-2.5-flash} & 33.6 & \textbf{62.2} & 23.0 \\
Text Only LLM & \texttt{gemini-2.5-flash} & 7.10 & 33.3 & 4.00 \\
\midrule
\oursreflective & \texttt{gpt-oss-120b} & \textbf{29.8} & \textbf{51.2} & \textbf{21.0} \\
\oursdirect & \texttt{gpt-oss-120b} & 26.5 & 50.0 & 18.0 \\
Text Only LLM & \texttt{gpt-oss-120b} & 0.00 & 0.00 & 0.00 \\
\midrule
\oursreflective & \texttt{gpt-5.2} & \textbf{26.2} & \textbf{56.7} & \textbf{17.0} \\
\oursdirect & \texttt{gpt-5.2} & \textbf{26.2} & \textbf{56.7} & \textbf{17.0} \\
Text Only LLM & \texttt{gpt-5.2} & 7.00 & 26.7 & 4.00 \\
\midrule
\oursreflective & \texttt{qwen3-30b} & 15.6 & 29.4 & 10.6 \\
\oursdirect & \texttt{qwen3-30b} & \textbf{33.8} & \textbf{55.8} & \textbf{24.2} \\
Text Only LLM & \texttt{qwen3-30b} & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
